Teal: Verifiable Kernel Compilation through Instruction-Centric Lifting

High-performance tensor kernel compilation faces a two-sided challenge as accelerator hardware diverges. Kernel authors need a way to express target-specific execution schedules without manually encoding low-level pointer addressing, memory layouts, or assembly intrinsics, while compiler engineers need a way to realize schedules on new architectures without requiring custom lowering and transformation passes for every ISA. We present Teal, a two-sided programming model and compiler that treats both the target architecture's hardware specification and the kernel's schedule as programmable inputs to a shared compilation pipeline. On the machine side, a reusable dialect program specifies a target's processor description, memory hierarchy, instruction set, and synchronization protocols. On the client side, a kernel program composes that declared vocabulary over symbolic tensor views using generic operators, processor scopes, and data dependencies. Rather than recovering machine instructions from loop nests, the Teal compiler performs compositional instruction-centric lifting: it combines the machine dialect and client schedule to automatically derive and statically verify tile loops, physical data layouts, memory and register addresses, data dependencies, and synchronization validity. Supporting a new accelerator or instruction set therefore requires programming only its dialect specification and bindings, while reusing the lifting, verification, and composition compiler to provide a compact, statically checked kernel language for a client. We evaluate Teal across heterogeneous architectures and kernels, demonstrating that Teal can represent schedules that match or outperform hand-optimized vendor baselines while enabling high compiler reuse and rapid kernel synthesis on complex pipelines.

==> inputs/gemm-schedule-overview.tex <==
% Reusable portrait diagram for the running GEMM. No float or caption here.
% Compact canvas; display at the width of Figure 6's grammar column.
\resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm,
      every node/.style={font=\fontsize{10}{11.5}\selectfont,
      text=tealgridink,inner sep=2pt,align=center},
      gs/title/.style={font=\bfseries\fontsize{11}{12.5}\selectfont},
      gs/meta/.style={font=\fontsize{9}{10.5}\selectfont},
      gs/arrow/.style={-{Latex[length=2mm,width=1.4mm]},
      draw=tealcodekeyword,line width=.9pt},
    gs/grid/.style={draw=tealgridrule,line width=.45pt}]
    \path[use as bounding box] (0,0) rectangle (9,11.2);
    \node[gs/title] at (4.5,10.95) {$C=AB^{\mathsf T}$};
    \node[gs/meta] at (4.5,10.55) {One workgroup, one wave, one $64\times64$ output tile};
    % Both stored inputs select rows; K runs along columns in each allocation.
    \node at (2.2,10.12) {$A$};
    \node at (6.8,10.12) {$B$};
    \foreach \gsx/\gsshade in {1.525/tealgridthree,6.125/tealgridone} {
      \fill[tealgridexcluded] (\gsx,8.55) rectangle ++(1.35,1.35);
      \ifdim\gsx pt<2pt
      \fill[\gsshade] (\gsx,9.225) rectangle ++(1.35,.3375);
      \fill[\gsshade!65!tealcodekeyword] (\gsx+.3375,9.225) rectangle ++(.3375,.3375);
      \else
      \fill[\gsshade] (\gsx,8.8875) rectangle ++(1.35,.3375);
      \fill[\gsshade!65!tealcodekeyword] (\gsx+.3375,8.8875) rectangle ++(.3375,.3375);
      \fi
      \foreach \gsi in {0,...,4} {
        \draw[gs/grid] (\gsx+.3375*\gsi,8.55)--++(0,1.35);
        \draw[gs/grid] (\gsx,8.55+.3375*\gsi)--++(1.35,0);
      }
    }
    \draw[draw=tealcodekeyword,line width=.8pt] (1.8625,9.225) rectangle ++(.3375,.3375);
    \draw[draw=tealcodekeyword,line width=.8pt] (6.4625,8.8875) rectangle ++(.3375,.3375);
    \node[gs/meta] at (2.2,8.30) {$M\times K$};
    \node[gs/meta] at (6.8,8.30) {$N\times K$};
    \node[gs/meta] at (4.5,8.75) {Select $64\times64$\\panels};
    % Keep two straight operand paths inside the panel traversal.
    \fill[tealgridthree!16!white,rounded corners=3pt]
    (.2,1.58) rectangle (8.8,7.98);
    \node[gs/title] at (4.5,7.70) {For each $K$-panel};
    \node[gs/meta] at (4.5,7.35) {$t=0,\ldots,K/64-1$};
    \draw[gs/arrow] (2.2,8.08)--(2.2,7.55);
    \draw[gs/arrow] (6.8,8.08)--(6.8,7.55);
    \foreach \gsx/\gsshade/\gsname in
    {2.2/tealgridthree/A,6.8/tealgridone/B} {
      \node at (\gsx,7.27) {$S_{\gsname}$};
      % Square 64-by-64 panels, partitioned into 32-by-16 fragments.
      \foreach \gsr in {0,1} {
        \foreach \gsc in {0,...,3} {
          \filldraw[gs/grid,fill=\gsshade]
          (\gsx-.525+.2625*\gsc,7.00-.525*\gsr)
          rectangle ++(.2625,-.525);
        }
      }
      \draw[gs/arrow] (\gsx,5.95)--(\gsx,5.51);
      \foreach \gsr in {0,1} {
        \foreach \gsc in {0,...,3} {
          \filldraw[gs/grid,fill=\gsshade]
          (\gsx-.525+.2625*\gsc,5.45-.525*\gsr)
          rectangle ++(.2625,-.525);
        }
      }
      \node at (\gsx,4.17) {$R_{\gsname}$};
    }
    \node[gs/meta] at (4.5,6.48) {Load to \textsf{LDS}\\$64\times64$ (bf16)};
    \node[gs/meta] at (4.5,4.93) {Read to \textsf{VGPR}\\$64\times64$ (bf16)};
    \fill[tealgridtwo,rounded corners=2pt] (3.15,3.22) rectangle (5.85,4.00);
    \node[gs/title] at (4.5,3.75) {\textsf{MFMA}};
    \node[gs/meta] at (4.5,3.42) {$16$ calls per panel};
    \draw[gs/arrow] (2.725,4.40)--(3.20,4.06);
    \draw[gs/arrow] (6.275,4.40)--(5.80,4.06);
    \draw[gs/arrow] (4.5,3.22)--node[midway,right,gs/meta,
    inner xsep=4pt,inner ysep=0pt] {Sum across panels}(4.5,2.83);
    % Accumulator and writeback keep their tile shapes and original text size.
    \foreach \gsr in {0,1} {
      \foreach \gsc in {0,1} {
        \filldraw[gs/grid,fill=tealgridfive]
        (3.975+.525*\gsc,2.77-.525*\gsr) rectangle ++(.525,-.525);
      }
    }
    \node at (2.2,2.60) {$D_{\mathrm{acc}}$};
    \node[gs/meta] at (2.2,2.20) {$64\times64$ (fp32)};
    \node[gs/meta] (gszero) at (2.2,1.84) {Zeroed once};
    \draw[gs/arrow] (gszero.east)--(3.92,2.02);
    \draw[gs/arrow] (4.5,1.72)--(4.5,1.06);
    \node[gs/meta] at (2.18,1.18) {After the last panel};
    \fill[tealgridtwo,rounded corners=2pt] (3.35,.35) rectangle (5.65,1.00);
    \node at (4.5,.675) {Cast to bf16};
    \draw[gs/arrow] (5.65,.675)--(6.71,.675);
    \node[gs/meta] at (6.18,1.03) {Store};
    \foreach \gsr in {0,1} {
      \foreach \gsc in {0,1} {
        \filldraw[gs/grid,fill=tealgridtwo]
        (6.8+.5*\gsc,1.15-.5*\gsr) rectangle ++(.5,-.5);
      }
    }
    \node[gs/meta] at (7.3,1.40) {$C_{\mathrm{tile}}$: \textsf{global}};
\end{tikzpicture}}


==> inputs/intro-placement-figure.tex <==
\setlength{\intextsep}{2pt}
% Introductory ISA comparison, not the later 128-row Blackwell dialect example.
% NVIDIA geometry: PTX tcgen05, dense kind::f16, CTA group 1, M=N=64, K=16.
\begin{wrapfigure}{r}{0.28\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[x=.6cm,y=.6cm,
        every node/.style={font=\fontsize{7.5}{8.4}\selectfont,
        text=tealgridink,inner sep=0pt},
        ip/title/.style={font=\bfseries\fontsize{7.5}{8.4}\selectfont},
        ip/shape/.style={font=\fontsize{7}{7.8}\selectfont,
        text=tealcodecomment},
        ip/op/.style={font=\fontsize{9}{10}\selectfont,
        text=tealcodekeyword},
      ip/selected/.style={draw=tealcodekeyword,line width=.4pt}]
      % Taller panels enlarge the square tiles without stretching their geometry.
      % Each square represents a full 64x64 tensor.
      \path[use as bounding box] (0,0) rectangle (6.4,5);
      \fill[tealgridthree!30!white,rounded corners=2pt]
      (0,2.56) rectangle (6.4,5);
      \fill[tealgridone!30!white,rounded corners=2pt]
      (0,0) rectangle (6.4,2.44);
      \node[ip/title,anchor=west] at (.18,4.77) {AMD};
      \node[ip/shape,anchor=east] at (6.22,4.77) {$32\times32\times16$};
      \node[ip/title,anchor=west] at (.18,2.21) {NVIDIA};
      \node[ip/shape,anchor=east] at (6.22,2.21) {$64\times64\times16$};
      % Matrix orientation is A[M,K] times B[K,N] = C[M,N].
      \foreach \base in {.42,2.98} {
        \fill[tealgridthree] (.25,\base) rectangle ++(1.5,1.5);
        \fill[tealgridone] (2.45,\base) rectangle ++(1.5,1.5);
        \fill[tealgridfive] (4.65,\base) rectangle ++(1.5,1.5);
        \node[ip/op] at (2.1,{\base+.75}) {$\times$};
        \node[ip/op] at (4.3,{\base+.75}) {$=$};
        \node[ip/shape] at (1,{\base-.22}) {$A$};
        \node[ip/shape] at (3.2,{\base-.22}) {$B$};
        \node[ip/shape] at (5.4,{\base-.22}) {$C$};
      }
      % First placement: AMD M=N=32, NVIDIA M=N=64; both contract K=16.
      \foreach \base/\m/\n in {2.98/.75/.75,.42/1.5/1.5} {
        \fill[tealgridtwo] (.25,{\base+1.5-\m}) rectangle (.625,{\base+1.5});
        \fill[tealgridtwo] (2.45,{\base+1.125}) rectangle ({2.45+\n},{\base+1.5});
        \fill[tealgridtwo] (4.65,{\base+1.5-\m}) rectangle ({4.65+\n},{\base+1.5});
      }
      % Quiet 16-element grid lines expose the native operand extents.
      \foreach \base in {.42,2.98} {
        \foreach \left in {.25,2.45,4.65} {
          \draw[draw=tealgridrule,line width=.2pt]
          (\left,\base) rectangle ++(1.5,1.5);
          \foreach \offset in {.375,.75,1.125} {
            \draw[draw=tealgridrule,line width=.15pt]
            ({\left+\offset},\base) -- ++(0,1.5);
            \draw[draw=tealgridrule,line width=.15pt]
            (\left,{\base+\offset}) -- ++(1.5,0);
          }
        }
      }
      \foreach \base/\m/\n in {2.98/.75/.75,.42/1.5/1.5} {
        \draw[ip/selected] (.25,{\base+1.5-\m}) rectangle (.625,{\base+1.5});
        \draw[ip/selected] (2.45,{\base+1.125}) rectangle ({2.45+\n},{\base+1.5});
        \draw[ip/selected] (4.65,{\base+1.5-\m}) rectangle ({4.65+\n},{\base+1.5});
      }
  \end{tikzpicture}}
  \captionsetup{font=footnotesize,skip=2pt}
  \caption{First subtile in a $64\times64\times64$ GEMM on AMD and NVIDIA GPUs.}
  \label{fig:intro-placements}
\end{wrapfigure}

==> inputs/mfma-layout-figure.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=1cm,
        every node/.style={font=\fontsize{9}{10.5}\selectfont,
        text=tealgridink,inner sep=1pt,align=center},
        ml/title/.style={font=\bfseries\fontsize{10}{11.5}\selectfont},
        ml/meta/.style={font=\sffamily\fontsize{8.5}{10}\selectfont,
        text=tealgridink!70!white},
        ml/result/.style={font=\boldmath\fontsize{9.5}{11}\selectfont,
        text=tealcodekeyword},
      ml/arrow/.style={->,draw=tealcodekeyword,line width=1pt}]
      \path[use as bounding box] (0,0) rectangle (16,4.4);
      % One instruction's layout, without placement or allocation-base arithmetic.
      \node at (8,4.15)
      {Teal's canonical \textsf{MFMA} register layout~\cite{cdna4}: $\Psi_D(i,j)=64\bigl(4\lfloor i/8\rfloor+(i\bmod4)\bigr)
      +32\lfloor(i\bmod8)/4\rfloor+j$};
      \foreach \mx/\mheading/\mshade in
      {0/{Logical Tile}/tealgridthree,
        5.4/{Ownership Projection}/tealgridone,
      10.8/{Thread-Local Storage}/tealgridthree} {
        \fill[fill=\mshade!25!white,rounded corners=2pt]
        (\mx,0) rectangle ++(5.2,3.72);
        \node[ml/title] at (\mx+2.6,3.47) {\mheading};
      }
      \node[ml/meta] at (2.6,3.08) {$32\times32$ instruction tile};
      \node[ml/meta] at (8,3.08) {$(\mathrm{thread},\mathrm{slot})$};
      \node[ml/meta] at (13.4,3.08) {Thread 5, \textsf{AGPR} slots 0--15};
      % The same neighborhood before and after the ownership projection.
      \foreach \mr in {0,1,2} {
        \pgfmathtruncatemacro{\mrow}{16+\mr}
        \pgfmathtruncatemacro{\mslot}{8+\mr}
        \foreach \mc in {0,1,2} {
          \pgfmathtruncatemacro{\mcol}{4+\mc}
          \def\mleftfill{tealgridthree}
          \def\mrightfill{tealgridone}
          \ifnum\mr=1 \ifnum\mc=1
          \def\mleftfill{tealgridtwo}
          \def\mrightfill{tealgridtwo}
          \fi\fi
          \filldraw[draw=tealgridrule,fill=\mleftfill]
          (1.25+.90*\mc,2.63-.50*\mr) rectangle ++(.90,-.50);
          \node at (1.70+.90*\mc,2.38-.50*\mr) {$(\mrow,\mcol)$};
          \filldraw[draw=tealgridrule,fill=\mrightfill]
          (6.65+.90*\mc,2.63-.50*\mr) rectangle ++(.90,-.50);
          \node at (7.10+.90*\mc,2.38-.50*\mr) {$(\mcol,\mslot)$};
        }
      }
      \foreach \mx in {2.6,8} {
        \node[ml/meta] at (\mx,2.84) {$\vdots$};
        \node[ml/meta] at (\mx,1.09) {$\vdots$};
      }
      \foreach \mx in {.95,4.25,6.35,9.65}
      \node[ml/meta] at (\mx,1.88) {$\cdots$};
      \node[ml/result] at (2.6,.65) {$\Psi_D(17,5)=581$};
      \node[ml/meta] at (2.6,.25) {Packed instruction index};
      \node[ml/result] at (8,.65) {$\operatorname{location}(17,5)=(5,9)$};
      \node[font=\fontsize{8}{9.5}\selectfont] at (8,.25)
      {$581\bmod64=5,\ \lfloor581/64\rfloor=9$};
      % A thread's local fragment, with the same selected slot highlighted.
      \foreach \mr/\mlabel in {0/{\vdots},1/8,2/9,3/10,4/{\vdots}} {
        \def\mfill{tealgridthree}
        \ifnum\mr=2 \def\mfill{tealgridtwo}\fi
        \filldraw[draw=tealgridrule,fill=\mfill]
        (12.75,2.83-.38*\mr) rectangle ++(1.30,-.38);
        \node at (13.40,2.64-.38*\mr) {$\mlabel$};
      }
      \node[ml/result] at (13.4,.65) {Thread 5, slot 9};
      \node[ml/meta] at (13.4,.25) {Thread-local \textsf{AGPR} word};
      \draw[ml/arrow] (5.24,1.88)--(5.76,1.88);
      \draw[ml/arrow] (10.64,1.88)--(11.16,1.88);
  \end{tikzpicture}}
  \caption{Native \textsf{MFMA} accumulator layout $\Psi_D$ on a $32\times32$ instruction tile.
    A logical neighborhood maps through $\Psi_D$ to thread and local-slot pairs.
    The highlighted element $(17,5)$ has packed index 581 and occupies slot 9
  of thread 5's 16-word \textsf{AGPR} fragment.}
  \label{fig:mfma-ownership}
\end{figure}


==> inputs/overview-figure.tex <==
\setlength{\intextsep}{2pt}
\begin{wrapfigure}{r}{0.4\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=1.12cm,
        every node/.style={font=\fontsize{8.5}{10}\selectfont,
        text=tealgridink,align=center,inner sep=2pt},
        ov/title/.style={font=\bfseries\fontsize{9.5}{11}\selectfont},
        ov/meta/.style={font=\sffamily\fontsize{7.8}{9.2}\selectfont,
        text=tealgridink!75!white},
      ov/arrow/.style={->,draw=tealcodekeyword,line width=.8pt}]
      % Slightly taller geometry gives labels breathing room without enlarging text.
      \path[use as bounding box] (0,0) rectangle (6,5.2);
      \fill[tealgridthree!45!white,rounded corners=2pt]
      (0,4.1) rectangle (2.8,5.2);
      \fill[tealgridone!45!white,rounded corners=2pt]
      (3.2,4.1) rectangle (6,5.2);
      \node[ov/title] at (1.4,4.94) {Define Hardware};
      \node[ov/meta] at (1.4,4.48) {Instructions, storage\\synchronization};
      \node[ov/title] at (4.6,4.94) {Write a Schedule};
      \node[ov/meta] at (4.6,4.48) {Views, operations\\and dependencies};
      % Two inputs merge at the shared compiler boundary.
      \draw[draw=tealcodekeyword,line width=.8pt]
      (1.4,4.1)--(1.4,3.9)--(3,3.9);
      \draw[draw=tealcodekeyword,line width=.8pt]
      (4.6,4.1)--(4.6,3.9)--(3,3.9);
      \draw[ov/arrow] (3,3.9)--(3,3.75);
      \fill[tealgridthree!15!white,rounded corners=2pt]
      (0,.7) rectangle (6,3.7);
      \node[ov/title] at (3,3.47) {Shared \name\ Compiler};
      \fill[tealgridone!40!white,rounded corners=2pt]
      (.35,2.55) rectangle (5.65,3.2);
      \node[ov/title] at (3,2.98) {Check the Schedule};
      \node[ov/meta] at (3,2.68) {Bounds, layouts, dependencies};
      \draw[ov/arrow] (3,2.55)--(3,2.37);
      \fill[tealgridtwo!40!white,rounded corners=2pt]
      (.35,1.67) rectangle (5.65,2.32);
      \node[ov/title] at (3,2.10) {Generate Loops and Addresses};
      \node[ov/meta] at (3,1.80) {Preserve synchronization};
      \draw[ov/arrow] (3,1.67)--(3,1.49);
      \fill[tealgridfive!40!white,rounded corners=2pt]
      (.35,.79) rectangle (5.65,1.44);
      \node[ov/title] at (3,1.22) {Simplify Generated Code};
      \node[ov/meta] at (3,.92) {Fold constants, reuse calculations};
      \draw[ov/arrow] (3,.79)--(3,.55);
      \fill[tealgridthree!45!white,rounded corners=2pt]
      (0,0) rectangle (6,.5);
      \node[ov/title,text=tealcodekeyword] at (3,.25) {Target Code};
  \end{tikzpicture}}
  \captionsetup{font=footnotesize,skip=4pt}
  \caption{Hardware descriptions and client schedules feed a shared compiler.}
  \label{fig:intro-figure}
\end{wrapfigure}


==> inputs/value-preservation-fusion-figure.tex <==
% Four-panel illustration of value-preserving Chain fusion. Canvas ratio: 4:1.
% Teal arrows carry values; grey arrows order completed operation blocks.
\begin{figure*}[!t]
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[x=1cm,y=1cm,
        every node/.style={font=\fontsize{10}{11.5}\selectfont,
        text=tealgridink,inner sep=2pt,align=center},
        vf/title/.style={font=\bfseries\fontsize{10.5}{12}\selectfont},
        vf/meta/.style={font=\fontsize{9}{10.5}\selectfont},
        vf/node/.style={rounded corners=1.5pt,minimum width=.70cm,
        minimum height=.45cm,inner sep=3pt},
        vf/value/.style={-{Latex[length=1.7mm,width=1.2mm]},
        draw=tealcodekeyword,line width=.8pt},
        vf/order/.style={-{Latex[length=1.6mm,width=1.1mm]},
        draw=tealgridink!60!white,line width=.7pt},
      vf/result/.style={text=tealcodekeyword}]
      \path[use as bounding box] (0,0) rectangle (20,5);
      \foreach \vfxx/\vftitle/\vfshade in
      {0/{Operator Graph of Chain}/tealgridthree,
        5.1/{\textsf{MFMA} Inputs and Output}/tealgridtwo,
        10.2/{$K$-Panel Fusion}/tealgridone,
      15.3/{32-Row Fusion}/tealgridfour} {
        \fill[\vfshade!25!white,rounded corners=2pt]
        (\vfxx,.45) rectangle ++(4.7,4.55);
        \node[vf/title,anchor=west] at (\vfxx+.15,4.73) {\vftitle};
      }
      % Operand-value paths of the first Chain.
      \begin{scope}
        \node[vf/node,fill=tealgridone] (vla) at (.62,3.65) {$L_A$};
        \node[vf/node,fill=tealgridone] (vlb) at (.62,2.75) {$L_B$};
        \node[vf/node,fill=tealgridthree] (vra) at (2.18,3.65) {$R_A$};
        \node[vf/node,fill=tealgridthree] (vrb) at (2.18,2.75) {$R_B$};
        \node[vf/node,fill=tealgridtwo] (vm) at (3.98,3.20) {$M$};
        \draw[vf/value] (vla.east)--(vra.west);
        \draw[vf/value] (vlb.east)--(vrb.west);
        \draw[vf/value] (vra.east)--(vm.north west);
        \draw[vf/value] (vrb.east)--(vm.south west);
        \node[vf/meta] at (2.35,2.10) {$L_A,L_B$: global $\rightarrow$ \textsf{LDS}};
        \node[vf/meta] at (2.35,1.68) {$R_A,R_B$: \textsf{LDS} $\rightarrow$ \textsf{VGPR}};
        \node[vf/meta] at (2.35,1.26) {$M$: $2\times2\times4$ \textsf{MFMA} calls};
        \node[vf/meta] at (2.35,.72) {$K$-panel: 64 reduction elements};
      \end{scope}
      % Four native fragment pairs contribute to the same output tile.
      \begin{scope}[shift={(5.1,0)}]
        \foreach \vfbase/\vfshade/\vfname/\vfselrow in
        {.45/tealgridthree/RA/0,2.95/tealgridone/RB/1} {
          \node[vf/meta] at (\vfbase+.65,4.15) {$\mathtt{\vfname}:64\times64$};
          \foreach \vfr in {0,1} {
            \foreach \vfc in {0,...,3} {
              \def\vfcell{\vfshade}
              \ifnum\vfr=\vfselrow\def\vfcell{tealgridtwo}\fi
              \filldraw[draw=tealgridrule,fill=\vfcell,line width=.4pt]
              (\vfbase+.325*\vfc,3.85-.65*\vfr) rectangle ++(.325,-.65);
            }
          }
          \draw[draw=tealcodekeyword,line width=.8pt]
          (\vfbase,3.85-.65*\vfselrow) rectangle ++(1.3,-.65);
        }
        \node at (2.35,3.20) {$\times$};
        \node[vf/meta,anchor=north] (vagroup) at (1.10,2.40) {$A_{0,0:3}$};
        \node[vf/meta,anchor=north] (vbgroup) at (3.60,2.40) {$B_{1,0:3}$};
        \node[vf/node,fill=tealgridtwo,inner sep=1.5pt] (vcall) at (2.35,1.63)
        {$4\times$\textsf{MFMA}};
        \draw[vf/value] (vagroup.south)--(vcall.north west);
        \draw[vf/value] (vbgroup.south)--(vcall.north east);
        \filldraw[draw=tealcodekeyword,fill=tealgridtwo,line width=.7pt]
        (2.025,.50) rectangle ++(.65,.65);
        \node[inner sep=.5pt] at (2.35,.825) {$D_{0,1}$};
        \draw[vf/value] (vcall.south)--(2.35,1.21);
        \node[vf/meta] at (1.00,.825) {$32\times16$\\[-1pt]inputs};
        \node[vf/meta] at (3.45,.825) {$32\times32$\\[-1pt]output};
      \end{scope}
      % Matching five-operator chains expose the additional shared loop directly.
      \foreach \vfcase/\vfxx in {0/10.2,1/15.3} {
        \begin{scope}[shift={(\vfxx,0)}]
          \filldraw[fill=white,draw=tealgridrule,rounded corners=2pt,line width=.5pt]
          (.20,.92) rectangle (4.50,4.45);
          \node[vf/meta] at (2.35,4.20) {\textsf{for} $t=0,\ldots,K/64-1$};
          \ifnum\vfcase=0
          \node[vf/result] at (4.35,4.73) {$\checkmark$};
          % \node[vf/meta] at (2.35,3.70) {All rows per operator};
          \def\vfrows{64}
          \def\vfcalls{16}
          \else
          \node[text=tealgridfour!45!black] at (4.35,4.73) {$\times$};
          \filldraw[fill=tealgridfour!12!white,draw=tealgridfour!45!black,
          rounded corners=2pt,line width=.5pt]
          (.30,1.00) rectangle (4.40,3.95);
          \node[vf/meta] at (2.35,3.70) {\textsf{for} $p=0,1$ (32 rows)};
          \def\vfrows{32}
          \def\vfcalls{8}
          \fi
          \foreach \vfx/\vfop/\vfshade in
          {.68/L_A/tealgridone,1.515/L_B/tealgridone,
          2.35/R_A/tealgridthree,3.185/R_B/tealgridthree,4.02/M/tealgridtwo} {
            \ifnum\vfcase=0
            \node[vf/node,fill=\vfshade,minimum width=.60cm,inner sep=1.5pt,
            font=\fontsize{9.3}{10.5}\selectfont]
            (vfop\vfcase\vfop) at (\vfx,3.20) {$\vfop$};
            \else
            \node[vf/node,fill=\vfshade,minimum width=.60cm,inner sep=1.5pt,
            font=\fontsize{9.3}{10.5}\selectfont]
            (vfop\vfcase\vfop) at (\vfx,3.20) {$\vfop^{p}$};
            \fi
          }
          \draw[vf/order] (vfop\vfcase L_A.east)--(vfop\vfcase L_B.west);
          \draw[vf/order] (vfop\vfcase L_B.east)--(vfop\vfcase R_A.west);
          \draw[vf/order] (vfop\vfcase R_A.east)--(vfop\vfcase R_B.west);
          \draw[vf/order] (vfop\vfcase R_B.east)--(vfop\vfcase M.west);
          \node[font=\fontsize{8.3}{9.5}\selectfont,inner sep=1pt]
          at (2.35,2.72)
          {$\vfrows\ \text{rows} \rightarrow \vfrows\ \text{rows} \rightarrow \vfcalls\ \text{calls}$};
          \foreach \vfbase/\vfshade/\vfname/\vfcols in
          {.45/tealgridthree/RA/4,1.85/tealgridone/RB/4,3.25/tealgridfive/D/2} {
            \node[vf/meta] at (\vfbase+.5,2.33) {$\mathtt{\vfname}$};
            \pgfmathtruncatemacro{\vfmaxcol}{\vfcols-1}
            \foreach \vfr in {0,1} {
              \foreach \vfc in {0,...,\vfmaxcol} {
                \def\vfcell{\vfshade}
                \ifnum\vfcase=1\ifnum\vfr=1\def\vfcell{tealgridexcluded}\fi\fi
                \filldraw[draw=tealgridrule,fill=\vfcell,line width=.4pt]
                (\vfbase+\vfc/\vfcols,2.05-.50*\vfr)
                rectangle ++(1/\vfcols,-.50);
              }
            }
          }
          \foreach \vfk in {0,...,3} {
            \filldraw[draw=tealgridrule,fill=tealgridtwo,line width=.4pt]
            (.45+.25*\vfk,2.05) rectangle ++(.25,-.50);
            \ifnum\vfcase=0
            \filldraw[draw=tealgridrule,fill=tealgridtwo,line width=.4pt]
            (1.85+.25*\vfk,1.55) rectangle ++(.25,-.50);
            \else
            \filldraw[draw=tealgridrule,fill=tealgridfour,line width=.4pt]
            (1.85+.25*\vfk,1.55) rectangle ++(.25,-.50);
            \fi
          }
          \draw[draw=tealcodekeyword,line width=.7pt]
          (.45,2.05) rectangle ++(1,-.50);
          \ifnum\vfcase=0
          \draw[draw=tealcodekeyword,line width=.7pt]
          (1.85,1.55) rectangle ++(1,-.50);
          \filldraw[draw=tealcodekeyword,fill=tealgridtwo,line width=.7pt]
          (3.75,2.05) rectangle ++(.50,-.50);
          \node[vf/meta,vf/result] at (2.35,.68) {All required inputs read.};
          \else
          \draw[draw=tealgridfour!45!black,dashed,line width=.8pt]
          (1.85,1.55) rectangle ++(1,-.50);
          \filldraw[draw=tealgridfour!45!black,fill=tealgridfour,
          dashed,line width=.8pt]
          (3.75,2.05) rectangle ++(.50,-.50);
          \node[text=tealgridfour!45!black] at (4.00,1.80) {$\times$};
          \node[vf/meta,text=tealgridfour!45!black] at (2.35,.68)
          {$p=0$: $B_{1,0:3}$ unread.};
          \fi
        \end{scope}
      }
      % Keep the previously accepted outer loop after rejecting the deeper candidate.
      \draw[vf/value] (17.65,.24)--(12.55,.24);
      \node[vf/meta,fill=white,inner xsep=3pt] at (15.10,.24)
      {retain $K$-panel fusion};
  \end{tikzpicture}}
  \vspace{-2em}
  \caption{Value preservation selects the fusion depth of the first chain. Both candidate loop nests contain the five operators in order. Sharing only the $K$-panel loop completes both operand reads; also sharing a 32-row loop reaches the \textsf{MFMA} calls for $D_{0,1}$ while $B_{1,0:3}$ is unread. \name~thus retains only the $K$-panel fusion.}
  \label{fig:value-preservation-fusion-draft}
\end{figure*}

